An Ontology for Machine Learning Interatomic Potentials

Machine learning interatomic potentials (MLIPs) approximate quantum-mechanical energies and forces---conventionally computed by density functional theory (DFT) or wave-function methods---at a fraction of the cost. The field encompasses a growing ecosystem of algorithms, training datasets, hyperparameters, and target materials, yet the metadata needed to systematically compare, reproduce, and build upon MLIP studies remains scattered across papers, scripts, and ad-hoc file formats. We present the MLIPs ontology, an OWL 2 DL ontology that captures the concepts needed to describe MLIP methods, their hyperparameters, training datasets with DFT provenance, and published benchmarks. The ontology is organized into three modules---Method, Training Data, and Benchmark---and connects existing ontologies in materials science (MDO, CMSO/ASMO) and machine learning (ML-Schema), complementing dataset-side schemas such as Croissant. It declares 27 formal axioms enforcing data completeness and consistency, including property chains that link trained models to their methods and training data. We demonstrate the ontology through a running example based on Moment Tensor Potentials and evaluate it through competency-question execution on a 20-paper seeded knowledge graph, OWL reasoning, and comparison with existing ontologies.

==> artifacts/figures/cutoff-neighborhood.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    ti/.style={circle, ball color=blue!60, draw=blue!40!black, minimum size=10pt, inner sep=0pt},
    cr/.style={circle, ball color=gray!50, draw=gray!70!black, minimum size=10pt, inner sep=0pt},
    h/.style={circle, ball color=red!30, draw=red!50!black, minimum size=7pt, inner sep=0pt},
    outside/.style={opacity=0.25},
]

% Cutoff circle
\draw[dashed, thick, blue!40, fill=blue!5] (0,0) circle (2.5cm);

% Rmin circle
\draw[dashed, thick, green!50!black, fill=white] (0,0) circle (0.7cm);

% Radius annotations
\draw[<->, thick, red!70!black] (0,0) -- node[above, font=\small, red!70!black] {$\Rcut$} (2.5,0);
\draw[<->, thick, green!50!black] (0,-0.15) -- node[below, font=\small, green!50!black] {$\Rmin$} (0.7,-0.15);

% Central atom (no label)
\node[ti] (center) at (0,0) {};

% Neighbors inside cutoff (distributed on both sides of the
% central atom, but kept clear of the Rcut/Rmin label corridors
% along the positive x axis)
\node[cr] (j1) at (-1.0, 1.6) {};
\node[ti] (j2) at (-1.8, 0.5) {};
\node[cr] (j3) at (1.5, 1.7) {};
\node[ti] (j4) at (-1.5, -1.3) {};
\node[h]  (j5) at (1.7, -1.1) {};
\node[h]  (j6) at (0.4, -1.8) {};

% Atoms outside cutoff (grayed out)
\node[cr, outside] (j7) at (2.8, 1.6) {};
\node[ti, outside] (j8) at (-2.8, -1.5) {};

% Neighborhood label
\node[font=\small, blue!60!black] at (-1.8, 2.3) {$\neigh{i}$};

% Legend (boxed to distinguish from diagram atoms)
\draw[gray!50, thin, rounded corners=2pt] (3.25, 1.25) rectangle (4.65, 2.85);
\node[ti, minimum size=9pt] at (3.5,2.5) {};
\node[font=\footnotesize, anchor=west] at (3.8,2.5) {Ti};
\node[cr, minimum size=9pt] at (3.5,2.0) {};
\node[font=\footnotesize, anchor=west] at (3.8,2.0) {Cr};
\node[h, minimum size=7pt] at (3.5,1.5) {};
\node[font=\footnotesize, anchor=west] at (3.8,1.5) {H};

\end{tikzpicture}


==> artifacts/figures/mlips-alignments.tex <==
% Manually-laid-out alignment figure.
%
% Visual conventions:
%   * Line width   = number of axioms collapsed onto the arc
%       1 axiom  = thin (0.5pt)
%       2 axioms = medium (1.0pt)
%       7 axioms = thick (3.5pt)
%   * Solid (filled) circles = MLIPs ontology modules
%   * Dashed circles         = external ontologies
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\small},
    nodemod/.style={draw, circle, fill=classfill,
        minimum size=1.5cm, inner sep=0pt, align=center,
        font=\fontsize{8}{9.6}\selectfont},
    nodeext/.style={draw, dashed, circle, fill=extfill,
        minimum size=1.5cm, inner sep=0pt, align=center,
        font=\fontsize{8}{9.6}\selectfont},
    arc/.style={-},
    edgelabel/.style={font=\scriptsize, fill=white, inner sep=1pt},
]

% Color definitions (copy to preamble if not already defined):
% \definecolor{classfill}{HTML}{DDEEFF}
% \definecolor{extfill}{HTML}{E8E8E8}

  % MLIPs ontology modules.
  \node[nodemod] (method) at (0, 1.25)       {Method};
  \node[nodemod] (train)  at (4.72, -0.625)  {Training\\Data};
  \node[nodemod] (bench)  at (-2.17, -0.625) {Benchmark};

  % External ontologies
  \node[nodeext] (mls)    at (3.45, 1.6)   {MLS};
  \node[nodeext] (prov)   at (0, 3.35)     {PROV-O};
  \node[nodeext] (mdo)    at (5.75, 2.25)  {MDO};
  \node[nodeext] (cmso)   at (7.3, -0.6)   {CMSO};
  \node[nodeext] (schema) at (-5, -0.6)    {schema.org};
  \node[nodeext] (qudt)   at (1, -0.5)     {QUDT};

  % Method -- ML-Schema: seven axioms collapsed onto one arc
  \draw[arc, line width=3.5pt] (method) to
    node[edgelabel, pos=0.5, align=center] {L1, L12, L13 \\ L6, L17 \\ L7, L8} (mls);

  % Method -- other external ontologies
  \draw[arc, line width=0.5pt] (method) to node[edgelabel, pos=0.5] {L3} (prov);
  \draw[arc, line width=0.5pt, bend right, looseness=1.25] (method) to
    node[edgelabel, pos=0.5] {L9} (qudt);

  % Training Data -- external
  \draw[arc, line width=0.5pt] (train) to node[edgelabel, pos=0.5] {L2} (mls);
  \draw[arc, line width=0.5pt, bend right=45, looseness=1.5] (train) to
    node[edgelabel, pos=0.5] {L4} (prov);
  \draw[arc, line width=0.5pt, bend right=15] (train) to
    node[edgelabel, pos=0.5] {L14} (mdo);
  \draw[arc, line width=1.0pt] (train) to
    node[edgelabel, pos=0.5, align=center] {L15 \\ L16} (cmso);

  % Benchmark -- external
  \draw[arc, line width=0.5pt, bend left=60, looseness=1.25] (bench) to
    node[edgelabel, pos=0.5] {L5} (prov);
  \draw[arc, line width=0.5pt] (bench) to node[edgelabel, pos=0.5] {L18} (schema);

  % Internal cross-module arcs
  \draw[arc, line width=1.0pt] (method) to
    node[edgelabel, pos=0.5, align=center] {L10 \\ L11} (train);
  \draw[arc, line width=1.0pt] (bench)  to
    node[edgelabel, pos=0.5, align=center] {L19 \\ L20} (method);
  \draw[arc, line width=1.0pt, bend right] (bench)  to
    node[edgelabel, pos=0.5, align=center] {L21 \\ L22} (train);

\end{tikzpicture}


==> artifacts/figures/mlips-overview.tex <==
% Manually-laid-out ontology overview.
% Module membership is encoded by node fill colour:
%   * Method module        → blue   (algofill)
%   * Training Data module → green  (trainfill)
%   * Benchmark module     → orange (benchfill)
%
% Layout invariants:
%   * Six rows defined by the central column (Implementation, MLIPMethod,
%     MLIPRun, TrainedModel, MaterialSystem, TrainingDataset).  All
%     central-column nodes share x = 5, the same minimum width, and a
%     uniform vertical spacing of 1.3 cm.
%   * Left column (Library, SimulationType, AtomicConfiguration) shares
%     west x = -1.1 (anchor=west).
%   * Right column (BenchmarkStudy, BenchmarkResult, AccuracyMetric,
%     MetricProperty) shares east x = 16 (anchor=east).
%   * Four leaf classes (DatasetProvenance, CoveredProperty, MetricType,
%     MetricProperty) sit on a new row at y = -0.8.
%   * Cross-module edges are dashed; the trainedWith and trainedUsing
%     shortcuts are dotted.
%   * Node and edge labels use the same DL macros as the main text
%     (\dlConcept and \dlRole), rendered in math sans-serif.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\footnotesize},
    methodnode/.style={draw, rounded corners=2pt, fill=algofill,
        minimum height=0.55cm, inner sep=3pt, align=center,
        font=\footnotesize, text height=1.6ex, text depth=0.4ex},
    trainnode/.style={draw, rounded corners=2pt, fill=trainfill,
        minimum height=0.55cm, inner sep=3pt, align=center,
        font=\footnotesize, text height=1.6ex, text depth=0.4ex},
    benchnode/.style={draw, rounded corners=2pt, fill=benchfill,
        minimum height=0.55cm, inner sep=3pt, align=center,
        font=\footnotesize, text height=1.6ex, text depth=0.4ex},
    centerwidth/.style={minimum width=2.5cm},
    edge/.style={->, >=stealth, thin},
    crossedge/.style={->, >=stealth, thin, dashed},
    shortcut/.style={->, >=stealth, thin},
    edgelabel/.style={font=\scriptsize, fill=white, inner sep=0.5pt,
        text height=1.4ex, text depth=0.3ex},
]
  \node[methodnode, centerwidth] (Implementation)  at (5, 7.0) {\ImplementationC};
  \node[methodnode, centerwidth] (MLIPMethod)      at (5, 5.7) {\MLIPMethodC};
  \node[methodnode, centerwidth] (MLIPRun)         at (5, 4.4) {\MLIPRunC};
  \node[methodnode, centerwidth] (TrainedModel)    at (5, 3.1) {\TrainedModelC};
  \node[trainnode,  centerwidth] (MaterialSystem)  at (5, 1.8) {\MaterialSystemC};
  \node[trainnode,  centerwidth] (TrainingDataset) at (5, 0.5) {\TrainingDatasetC};
  \node[methodnode, anchor=west] (Library)              at (-1.1, 7.0) {\LibraryC};
  \node[methodnode, anchor=west] (SimulationType)       at (-1.1, 5.7) {\SimulationTypeC};
  \node[trainnode,  anchor=west] (AtomicConfiguration)  at (-1.1, 1.8) {\AtomicConfigurationC};
  \node[methodnode, minimum width=3.2cm] (HyperparameterSetting) at (11.25, 3.1) {\HyperparameterSettingC};
  \node[benchnode,  anchor=east, minimum width=2.5cm] (BenchmarkStudy)  at (16.5, 3.1) {\BenchmarkStudyC};
  \node[benchnode,  anchor=east, minimum width=2.5cm] (BenchmarkResult) at (16.5, 1.8) {\BenchmarkResultC};
  \node[benchnode,  anchor=east, minimum width=2.5cm] (AccuracyMetric)  at (16.5, 0.5) {\AccuracyMetricC};
  \node[methodnode, minimum width=3.2cm] (FunctionalForm) at (11.25, 7.0) {\FunctionalFormC};
  \node[methodnode, minimum width=3.2cm] (LossFunction)   at (11.25, 5.7) {\LossFunctionC};
  \node[methodnode, minimum width=3.2cm] (Hyperparameter) at (11.25, 4.4) {\HyperparameterC};
  % Leaf classes — single row at y=-0.8
  \node[trainnode]  (DatasetProvenance) at (3,    -0.8) {\DatasetProvenanceC};
  \node[trainnode]  (CoveredProperty)   at (7,    -0.8) {\CoveredPropertyC};
  \node[benchnode]  (MetricType)        at (12.5, -0.8) {\MetricTypeC};
  \node[benchnode, anchor=east]  (MetricProperty)    at (16.5, -0.8) {\MetricPropertyC};

  % DFTSettings: same row as MetricType, centred horizontally in the gap
  % between CoveredProperty's east edge and MetricType's west edge.
  % DFTCalculation is one row above DFTSettings, sharing its x-centre.
  \node[trainnode] (DFTSettings)
    at ($(CoveredProperty.east)!0.5!(MetricType.west)$) {\DFTSettingsC};
  \node[trainnode] (DFTCalculation)
    at ($(CoveredProperty.east)!0.5!(MetricType.west) + (0, 1.3)$) {\DFTCalculationC};

  \draw[edge] (MLIPMethod) -- node[edgelabel] {\hasFunctionalFormR} (FunctionalForm.west);
  \draw[edge] (MLIPMethod) -- node[edgelabel] {\hasLossFunctionR} (LossFunction.west);
  \draw[edge] (MLIPMethod) -- node[edgelabel] {\hasHyperparameterR} (Hyperparameter.west);
  \draw[edge] (MLIPMethod) -- node[edgelabel] {\hasImplementationR} (Implementation);
  \draw[edge] (MLIPMethod) -- node[edgelabel] {\supportsSimulationR} (SimulationType);
  \draw[edge] (Implementation) -- node[edgelabel] {\implementedInR} (Library);
  \draw[edge] (HyperparameterSetting) -- node[edgelabel] {\forHyperparameterR} (Hyperparameter);
  \draw[edge] (MLIPRun) -- node[edgelabel] {\appliesMethodR} (MLIPMethod);
  \draw[edge] (MLIPRun) -- node[edgelabel] {\producesR} (TrainedModel.north);
  \draw[edge] (TrainingDataset) -- node[edgelabel] {\hasDFTCalculationR} (DFTCalculation);
  \draw[edge] (TrainingDataset) -- node[edgelabel] {\coversMaterialR} (MaterialSystem);
  \draw[edge] ($(TrainingDataset.north west)!2/3!(TrainingDataset.south west)$)
    to[out=180, in=270] node[edgelabel, pos=0.6] {\hasConfigurationR} (AtomicConfiguration.south);
  \draw[edge] (DFTCalculation) -- node[edgelabel] {\hasDFTSettingsR} (DFTSettings);
  \draw[edge] (BenchmarkStudy) -- node[edgelabel] {\hasResultR} (BenchmarkResult);
  \draw[edge] (BenchmarkResult) -- node[edgelabel] {\hasAccuracyMetricR} (AccuracyMetric);

  % Leaf-class edges
  \draw[edge] (TrainingDataset) -- node[edgelabel] {\datasetProvenanceR} (DatasetProvenance);
  \draw[edge] (TrainingDataset) -- node[edgelabel] {\coversPropertyR} (CoveredProperty);
  \draw[edge] (AccuracyMetric) -- node[edgelabel] {\metricTypeR} (MetricType);
  \draw[edge] (AccuracyMetric) -- node[edgelabel] {\metricPropertyR} (MetricProperty);

  % runsOn polyline: vertical middle segment runs through the exact
  % midpoint x of the corridor between AtomicConfiguration's east edge
  % and MaterialSystem's west edge.
  \coordinate (runsOnEnd) at ($(TrainingDataset.north west)!1/3!(TrainingDataset.south west)$);
  \coordinate (corridor)  at ($(AtomicConfiguration.east)!0.5!(MaterialSystem.west)$);
  \path let \p1=(corridor), \p2=(MLIPRun.west), \p3=(runsOnEnd) in
    coordinate (runsOnTopCorner) at (\x1, \y2)
    coordinate (runsOnBotCorner) at (\x1, \y3);
  \draw[crossedge, rounded corners=4pt]
    (MLIPRun.west) -- (runsOnTopCorner) --
    node[edgelabel] {\runsOnR}
    (runsOnBotCorner) -- (runsOnEnd);

  % evaluatesModel: leaves BenchmarkResult at 1/4 down its west side and
  % arrives at TrainedModel at 3/4 down its east side; both tangents
  % horizontal-westward (out=180, in=0).
  \draw[crossedge]
    ($(BenchmarkResult.north west)!1/4!(BenchmarkResult.south west)$)
    to[out=180, in=0]
    node[edgelabel, pos=0.5] {\evaluatesModelR}
    ($(TrainedModel.north east)!3/4!(TrainedModel.south east)$);
  \draw[crossedge] (BenchmarkResult) -- node[edgelabel] {\targetMaterialR} (MaterialSystem);

  % HyperparameterSetting incoming: solid from MLIPRun (underlying), dotted
  % shortcut from TrainedModel.  hasHyperparameterSetting leaves MLIPRun
  % heading east (out=0) and arrives at 1/4 down HyperparameterSetting's
  % west side, also heading east (in=180).
  \draw[edge] (MLIPRun.east) to[out=0, in=180]
    node[edgelabel, pos=0.5] {\hasHyperparameterSettingR}
    ($(HyperparameterSetting.north west)!1/4!(HyperparameterSetting.south west)$);
  \draw[shortcut] (TrainedModel.east) to
    node[edgelabel, pos=0.55] {\trainedUsingR}
    (HyperparameterSetting.west);

  % trainedWith shortcut: dotted arc on left of central column, swung
  % wider westward (looseness 2.5) so it does not overlap the runsOn
  % polyline.  Ends at 3/4 down MLIPMethod's west side.
  \draw[shortcut, bend left=70, looseness=2.5]
    (TrainedModel.west) to node[edgelabel, pos=0.5] {\trainedWithR}
    ($(MLIPMethod.north west)!3/4!(MLIPMethod.south west)$);
\end{tikzpicture}


==> artifacts/figures/simulation-cell-3d.tex <==
\begin{tikzpicture}[
    x={(0.92cm,-0.25cm)},
    y={(0.75cm,0.45cm)},
    z={(0cm,0.85cm)},
    ti/.style={circle, ball color=blue!60, draw=blue!40!black, minimum size=12pt, inner sep=0pt},
    cr/.style={circle, ball color=gray!50, draw=gray!70!black, minimum size=12pt, inner sep=0pt},
    h/.style={circle, ball color=red!30, draw=red!50!black, minimum size=8pt, inner sep=0pt},
]

% Box size
\def\L{4}

% Draw back edges (behind atoms)
\draw[gray!50, thin] (0,0,0) -- (\L,0,0);
\draw[gray!50, thin] (0,0,0) -- (0,\L,0);
\draw[gray!50, thin] (0,0,0) -- (0,0,\L);
\draw[gray!50, thin] (\L,0,0) -- (\L,\L,0);
\draw[gray!50, thin] (\L,0,0) -- (\L,0,\L);
\draw[gray!50, thin] (0,\L,0) -- (\L,\L,0);
\draw[gray!50, thin] (0,\L,0) -- (0,\L,\L);
\draw[gray!50, thin] (0,0,\L) -- (\L,0,\L);
\draw[gray!50, thin] (0,0,\L) -- (0,\L,\L);

% Atoms — schematic AB2 Laves cell with hydrogen interstitials
% (Ti=blue, Cr=gray, H=small white). Stoichiometry approximate.
% Layer 1 (low z)
\node[ti] at (0.5,0.5,0.3) {};
\node[cr] at (2.0,0.8,0.2) {};
\node[cr] at (3.5,0.4,0.5) {};
\node[cr] at (1.0,2.5,0.4) {};
\node[ti] at (2.5,2.0,0.3) {};
\node[cr] at (3.8,2.8,0.2) {};
\node[ti] at (0.8,3.5,0.5) {};
\node[cr] at (2.8,3.6,0.4) {};
\node[h]  at (1.7,1.5,0.6) {};

% Layer 2 (mid z)
\node[cr] at (0.6,1.2,1.5) {};
\node[ti] at (1.8,0.3,1.8) {};
\node[cr] at (3.2,1.5,1.6) {};
\node[ti] at (0.4,2.8,1.7) {};
\node[cr] at (2.2,2.6,1.4) {};
\node[cr] at (3.6,3.2,1.8) {};
\node[cr] at (1.5,3.8,1.5) {};
\node[h]  at (2.7,0.9,1.2) {};
\node[h]  at (1.0,1.9,2.1) {};

% Layer 3 (high z)
\node[ti] at (0.7,0.6,2.8) {};
\node[cr] at (2.3,0.5,3.0) {};
\node[cr] at (3.4,0.9,2.7) {};
\node[cr] at (1.2,2.0,3.2) {};
\node[ti] at (2.8,2.3,2.9) {};
\node[cr] at (0.5,3.3,3.0) {};
\node[ti] at (3.0,3.5,3.1) {};
\node[cr] at (1.8,3.2,2.6) {};
\node[h]  at (3.0,1.7,3.4) {};

% Layer 4 (top z)
\node[cr] at (0.9,0.9,3.7) {};
\node[ti] at (2.5,1.2,3.5) {};
\node[cr] at (3.7,2.0,3.6) {};
\node[ti] at (1.0,2.8,3.8) {};
\node[cr] at (2.6,3.0,3.5) {};
\node[cr] at (3.5,3.6,3.7) {};
\node[h]  at (1.9,2.4,3.6) {};

% Front edges (on top of atoms)
\draw[gray!70, thin] (\L,\L,0) -- (\L,\L,\L);
\draw[gray!70, thin] (\L,0,\L) -- (\L,\L,\L);
\draw[gray!70, thin] (0,\L,\L) -- (\L,\L,\L);

\end{tikzpicture}

